A Hybrid Modelling Approach for Aerial Manipulators

Aerial manipulators (AM) exhibit particularly challenging, non-linear dynamics; the UAV and the manipulator it is carrying form a tightly coupled dynamic system, mutually impacting each other. The mathematical model describing these dynamics forms the core of many solutions in non-linear control and deep reinforcement learning. Traditionally, the formulation of the dynamics involves Euler angle parametrization in the Lagrangian framework or quaternion parametrization in the Newton-Euler framework. The former has the disadvantage of giving birth to singularities and the latter of being algorithmically complex. This work presents a hybrid solution, combining the benefits of both, namely a quaternion approach leveraging the Lagrangian framework, connecting the singularity-free parameterization with the algorithmic simplicity of the Lagrangian approach. We do so by offering detailed insights into the kinematic modeling process and the formulation of the dynamics of a general aerial manipulator. The obtained dynamics model is validated experimentally against a real-time physics engine. A practical application of the obtained dynamics model is shown in the context of a computed torque feedback controller (feedback linearization), where we analyze its real-time capability with increasingly complex models.

==> figure_blockdiagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,427); %set diagram left start at 0, and has height of 427

%Image [id:dp5202673052734432] 
\draw (550,240) node  {\includegraphics[width=60pt,height=45pt]{media_pybullet-sim.png}};
%Shape: Rectangle [id:dp9180942403895128] 
\draw   (510,210) -- (590,210) -- (590,270) -- (510,270) -- cycle ;


%Shape: Rectangle [id:dp9309468722227262] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (430,220) -- (480,220) -- (480,260) -- (430,260) -- cycle ;
%Straight Lines [id:da2935115634969455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,240) -- (306.2,240) ;
\draw [shift={(309.2,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9208023915399558] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (440,300) -- (559.6,300) -- (559.6,340) -- (440,340) -- cycle ;
%Flowchart: Summing Junction [id:dp6354381033627879] 
\draw   (389.2,240) .. controls (389.2,237.02) and (391.62,234.6) .. (394.6,234.6) .. controls (397.58,234.6) and (400,237.02) .. (400,240) .. controls (400,242.98) and (397.58,245.4) .. (394.6,245.4) .. controls (391.62,245.4) and (389.2,242.98) .. (389.2,240) -- cycle ; \draw   (390.78,236.18) -- (398.42,243.82) ; \draw   (398.42,236.18) -- (390.78,243.82) ;
%Straight Lines [id:da1019317283420551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (400,240) -- (427,240) ;
\draw [shift={(430,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08545805195679168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140.8,240) -- (157,240) -- (177,240) ;
\draw [shift={(180,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34179463736562987] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (394.6,320) -- (440,320) ;
%Straight Lines [id:da4457586402986693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (394.6,320) -- (394.6,248.4) ;
\draw [shift={(394.6,245.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4221304655257774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (590,240) -- (657,240) ;
\draw [shift={(660,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5950108747735333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (618.83,243.83) -- (619.33,320) ;
%Straight Lines [id:da6543862579889819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (619.33,320) -- (563,320) ;
\draw [shift={(560,320)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5325784800390062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (619.33,170) -- (618.83,240) ;
%Straight Lines [id:da7480939165924692] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135.4,170) -- (620,170) ;
%Shape: Circle [id:dp4832118253913935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615,240) .. controls (615,237.88) and (616.72,236.17) .. (618.83,236.17) .. controls (620.95,236.17) and (622.67,237.88) .. (622.67,240) .. controls (622.67,242.12) and (620.95,243.83) .. (618.83,243.83) .. controls (616.72,243.83) and (615,242.12) .. (615,240) -- cycle ;
%Straight Lines [id:da22745618131692324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (480,240) -- (507,240) ;
\draw [shift={(510,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp19039374235074713] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (140,70) -- (220,70) -- (220,110) -- (140,110) -- cycle ;
%Straight Lines [id:da14025720859249047] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (220,90) -- (257,90) ;
\draw [shift={(260,90)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp417483773162972] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (260,70) -- (330,70) -- (330,110) -- (260,110) -- cycle ;
%Shape: Rectangle [id:dp22641913097394029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (470,70) -- (620,70) -- (620,110) -- (470,110) -- cycle ;
%Straight Lines [id:da8070407942700937] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,90) -- (367,90) ;
\draw [shift={(370,90)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7141613361798003] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (240,60) -- (640,60) -- (640,120) -- (240,120) -- cycle ;
%Shape: Rectangle [id:dp8135668666695051] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (370,70) -- (430,70) -- (430,110) -- (370,110) -- cycle ;
%Straight Lines [id:da781925429365655] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (430,90) -- (467,90) ;
\draw [shift={(470,90)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19782920459640296] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,110) -- (180,140) ;
%Straight Lines [id:da2325042331085201] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,140) -- (550,140) ;
%Straight Lines [id:da9154193380663518] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (550,140) -- (550,207) ;
\draw [shift={(550,210)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp027222874754241455] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110,160) -- (640,160) -- (640,350) -- (110,350) -- cycle ;
%Shape: Rectangle [id:dp15358710305430934] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (180,220) -- (280,220) -- (280,260) -- (180,260) -- cycle ;
%Straight Lines [id:da9514129644981876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,240) -- (127,240) ;
\draw [shift={(130,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Summing Junction [id:dp4538322878457416] 
\draw   (130,240) .. controls (130,237.02) and (132.42,234.6) .. (135.4,234.6) .. controls (138.38,234.6) and (140.8,237.02) .. (140.8,240) .. controls (140.8,242.98) and (138.38,245.4) .. (135.4,245.4) .. controls (132.42,245.4) and (130,242.98) .. (130,240) -- cycle ; \draw   (131.58,236.18) -- (139.22,243.82) ; \draw   (139.22,236.18) -- (131.58,243.82) ;
%Straight Lines [id:da16898889793811378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135.4,170) -- (135.4,231.6) ;
\draw [shift={(135.4,234.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7042556244004915] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (310,220) -- (360,220) -- (360,260) -- (310,260) -- cycle ;
%Straight Lines [id:da1520029784256538] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,240) -- (386.2,240) ;
\draw [shift={(389.2,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (373.5,259) node [anchor=south] [inner sep=0.75pt]   [align=left] {+};
% Text Node
\draw (403.5,260.5) node   [align=left] {+};
% Text Node
\draw (180,90) node  [font=\footnotesize] [align=left] {$\displaystyle \text{\parbox{2cm}{\centering\sffamily{AM URDF description}}}$};
% Text Node
\draw (295,90) node  [font=\footnotesize] [align=left] {$\displaystyle \text{\sffamily{Kinematics}}$};
% Text Node
\draw (545,90) node  [font=\footnotesize] [align=left] {$\displaystyle \text{\parbox{3cm}{\centering\sffamily{System \& mapping matrices + code generation}}}$};
% Text Node
\draw (242,57) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \text{\sffamily{Our Dynamics Framework}}$};
% Text Node
\draw (400,90) node  [font=\footnotesize] [align=left] {$\displaystyle \text{\parbox{3cm}{\centering\sffamily{Dynamics}}}$};
% Text Node
\draw (112,347) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \text{\sffamily{Controller Simulation}}$};
% Text Node
\draw (142.8,237) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \V{e}_x, \dot{\V{e}}_x$};
% Text Node
\draw (230,240) node  [font=\footnotesize] [align=left] {$\displaystyle \M{M}_F \left( \M{K}_v \dot{\V{e}}_x + \M{K}_p \V{e}_x \right)$};
% Text Node
\draw (294.6,237) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \V{\nu}$};
% Text Node
\draw (455,240) node  [font=\footnotesize] [align=left] {$\displaystyle \M{M}_{F}^+ \M{M}_{mot}^+$};
% Text Node
\draw (495,237) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \V{F}_{mot}$};
% Text Node
\draw (648,236) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \V{x},\dot{\V{x}}$};
% Text Node
\draw (499.8,320) node  [font=\footnotesize] [align=left] {$\displaystyle \M{C}(\V{x},\dot{\V{x}})\dot{\V{x}}+\V{g}(\V{x})$};
% Text Node
\draw (101.75,238) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \V{x}_{ref}, \dot{\V{x}}_{ref}$};
% Text Node
\draw (131.33,222.67) node [anchor=south east] [inner sep=0.75pt]   [align=left] {−};
% Text Node
\draw (119.33,246.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
% Text Node
\draw (415,237) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \V{\tau}$};
% Text Node
\draw (553.5,274) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \text{\parbox{2.5cm}{\centering\sffamily{AM simulation in PyBullet}}}$};
% Text Node
\draw (335,240) node  [font=\footnotesize] [align=left] {$\displaystyle \M{M}\left(\V{x}\right)$};


\end{tikzpicture}


==> figure_kinematic_tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp769377838389522] 
\draw  [draw opacity=0] (310,29.4) .. controls (310,24.21) and (314.21,20) .. (319.4,20) -- (610.6,20) .. controls (615.79,20) and (620,24.21) .. (620,29.4) -- (620,260.6) .. controls (620,265.79) and (615.79,270) .. (610.6,270) -- (319.4,270) .. controls (314.21,270) and (310,265.79) .. (310,260.6) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5414336256108948] 
\draw  [color={rgb, 255:red, 222; green, 222; blue, 222 }  ,draw opacity=1 ] (310,259.8) .. controls (310,265.43) and (314.57,270) .. (320.2,270) -- (609.8,270) .. controls (615.43,270) and (620,265.43) .. (620,259.8) -- (620,60) .. controls (620,60) and (620,60) .. (620,60) -- (310,60) .. controls (310,60) and (310,60) .. (310,60) -- cycle ;
%Shape: Circle [id:dp01864423513645619] 
\draw  [fill={rgb, 255:red, 154; green, 154; blue, 154 }  ,fill opacity=1 ] (400,40) .. controls (400,34.48) and (404.48,30) .. (410,30) .. controls (415.52,30) and (420,34.48) .. (420,40) .. controls (420,45.52) and (415.52,50) .. (410,50) .. controls (404.48,50) and (400,45.52) .. (400,40) -- cycle ;
%Shape: Circle [id:dp26444770364766135] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (400,80) .. controls (400,74.48) and (404.48,70) .. (410,70) .. controls (415.52,70) and (420,74.48) .. (420,80) .. controls (420,85.52) and (415.52,90) .. (410,90) .. controls (404.48,90) and (400,85.52) .. (400,80) -- cycle ;
%Shape: Circle [id:dp07201868949112544] 
\draw  [fill={rgb, 255:red, 154; green, 154; blue, 154 }  ,fill opacity=1 ] (400,120) .. controls (400,114.48) and (404.48,110) .. (410,110) .. controls (415.52,110) and (420,114.48) .. (420,120) .. controls (420,125.52) and (415.52,130) .. (410,130) .. controls (404.48,130) and (400,125.52) .. (400,120) -- cycle ;
%Shape: Circle [id:dp8705540802607428] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (360,160) .. controls (360,154.48) and (364.48,150) .. (370,150) .. controls (375.52,150) and (380,154.48) .. (380,160) .. controls (380,165.52) and (375.52,170) .. (370,170) .. controls (364.48,170) and (360,165.52) .. (360,160) -- cycle ;
%Shape: Circle [id:dp8239350207885354] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (440,160) .. controls (440,154.48) and (444.48,150) .. (450,150) .. controls (455.52,150) and (460,154.48) .. (460,160) .. controls (460,165.52) and (455.52,170) .. (450,170) .. controls (444.48,170) and (440,165.52) .. (440,160) -- cycle ;
%Shape: Circle [id:dp8978187617829412] 
\draw  [fill={rgb, 255:red, 154; green, 154; blue, 154 }  ,fill opacity=1 ] (360,200) .. controls (360,194.48) and (364.48,190) .. (370,190) .. controls (375.52,190) and (380,194.48) .. (380,200) .. controls (380,205.52) and (375.52,210) .. (370,210) .. controls (364.48,210) and (360,205.52) .. (360,200) -- cycle ;
%Shape: Circle [id:dp7171987189386304] 
\draw  [fill={rgb, 255:red, 154; green, 154; blue, 154 }  ,fill opacity=1 ] (440,200) .. controls (440,194.48) and (444.48,190) .. (450,190) .. controls (455.52,190) and (460,194.48) .. (460,200) .. controls (460,205.52) and (455.52,210) .. (450,210) .. controls (444.48,210) and (440,205.52) .. (440,200) -- cycle ;
%Straight Lines [id:da35655694920309466] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ][line width=0.75]    (410,50) -- (410,67) ;
\draw [shift={(410,70)}, rotate = 270] [fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da39028093175741974] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ][line width=0.75]    (410,90) -- (410,107) ;
\draw [shift={(410,110)}, rotate = 270] [fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1627062536084125] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ][line width=0.75]    (418.33,125.5) -- (440.25,151.02) ;
\draw [shift={(442.2,153.3)}, rotate = 229.35] [fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14077838645496055] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ][line width=0.75]    (401.67,125.5) -- (379.94,151.02) ;
\draw [shift={(378,153.3)}, rotate = 310.40999999999997] [fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da10344383843858096] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ][line width=0.75]    (370,170) -- (370,187) ;
\draw [shift={(370,190)}, rotate = 270] [fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0660669371529563] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ][line width=0.75]    (450,170) -- (450,187) ;
\draw [shift={(450,190)}, rotate = 270] [fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp23530542196557935] 
\draw  [fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ] (440,120) .. controls (440,114.48) and (444.48,110) .. (450,110) .. controls (455.52,110) and (460,114.48) .. (460,120) .. controls (460,125.52) and (455.52,130) .. (450,130) .. controls (444.48,130) and (440,125.52) .. (440,120) -- cycle ;
%Shape: Circle [id:dp6968026593859687] 
\draw  [fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ] (440,240) .. controls (440,234.48) and (444.48,230) .. (450,230) .. controls (455.52,230) and (460,234.48) .. (460,240) .. controls (460,245.52) and (455.52,250) .. (450,250) .. controls (444.48,250) and (440,245.52) .. (440,240) -- cycle ;
%Shape: Circle [id:dp9099619626203871] 
\draw  [fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ] (360,240) .. controls (360,234.48) and (364.48,230) .. (370,230) .. controls (375.52,230) and (380,234.48) .. (380,240) .. controls (380,245.52) and (375.52,250) .. (370,250) .. controls (364.48,250) and (360,245.52) .. (360,240) -- cycle ;
%Straight Lines [id:da9839702447652865] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ][line width=0.75]    (370,210) -- (370,227) ;
\draw [shift={(370,230)}, rotate = 270] [fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4825868988871993] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ][line width=0.75]    (450,210) -- (450,227) ;
\draw [shift={(450,230)}, rotate = 270] [fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp630810961028999] 
\draw  [fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ] (440,40) .. controls (440,34.48) and (444.48,30) .. (450,30) .. controls (455.52,30) and (460,34.48) .. (460,40) .. controls (460,45.52) and (455.52,50) .. (450,50) .. controls (444.48,50) and (440,45.52) .. (440,40) -- cycle ;
%Straight Lines [id:da9766098434457535] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ][line width=0.75]    (420,40) -- (437,40) ;
\draw [shift={(440,40)}, rotate = 180] [fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da36542654030876354] 
\draw [color={rgb, 255:red, 86; green, 86; blue, 86 }  ,draw opacity=1 ][line width=0.75]    (420,120) -- (437,120) ;
\draw [shift={(440,120)}, rotate = 180] [fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp7420824659599107] 
\draw  [color={rgb, 255:red, 149; green, 149; blue, 149 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,150) .. controls (550,144.48) and (554.48,140) .. (560,140) .. controls (565.52,140) and (570,144.48) .. (570,150) .. controls (570,155.52) and (565.52,160) .. (560,160) .. controls (554.48,160) and (550,155.52) .. (550,150) -- cycle ;
%Shape: Circle [id:dp9293309485618755] 
\draw  [color={rgb, 255:red, 91; green, 91; blue, 91 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,220) .. controls (550,214.48) and (554.48,210) .. (560,210) .. controls (565.52,210) and (570,214.48) .. (570,220) .. controls (570,225.52) and (565.52,230) .. (560,230) .. controls (554.48,230) and (550,225.52) .. (550,220) -- cycle ;
%Straight Lines [id:da3950795252185215] 
\draw [color={rgb, 255:red, 91; green, 91; blue, 91 }  ,draw opacity=1 ][line width=0.75]    (560,160) -- (560,207) ;
\draw [shift={(560,210)}, rotate = 270] [fill={rgb, 255:red, 91; green, 91; blue, 91 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7890087103965037] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (480,140) -- (540,120) ;
%Straight Lines [id:da07609062853386783] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (480,220) -- (540,250) ;
%Rounded Rect [id:dp012699724564644965] 
\draw  [color={rgb, 255:red, 149; green, 149; blue, 149 }  ,draw opacity=1 ] (430,149) .. controls (430,144.58) and (433.58,141) .. (438,141) -- (462,141) .. controls (466.42,141) and (470,144.58) .. (470,149) -- (470,212) .. controls (470,216.42) and (466.42,220) .. (462,220) -- (438,220) .. controls (433.58,220) and (430,216.42) .. (430,212) -- cycle ;
%Rounded Rect [id:dp3622639538779623] 
\draw  [color={rgb, 255:red, 149; green, 149; blue, 149 }  ,draw opacity=1 ] (540,134) .. controls (540,126.27) and (546.27,120) .. (554,120) -- (596,120) .. controls (603.73,120) and (610,126.27) .. (610,134) -- (610,236) .. controls (610,243.73) and (603.73,250) .. (596,250) -- (554,250) .. controls (546.27,250) and (540,243.73) .. (540,236) -- cycle ;
%Straight Lines [id:da8970828321140738] 
\draw [color={rgb, 255:red, 91; green, 91; blue, 91 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (560,120) -- (560,137) ;
\draw [shift={(560,140)}, rotate = 270] [fill={rgb, 255:red, 91; green, 91; blue, 91 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9174021984569937] 
\draw [color={rgb, 255:red, 91; green, 91; blue, 91 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (560,230) -- (560,250) ;
%Rounded Rect [id:dp8143106411527005] 
\draw  [color={rgb, 255:red, 111; green, 111; blue, 111 }  ,draw opacity=1 ] (310,29.4) .. controls (310,24.21) and (314.21,20) .. (319.4,20) -- (610.6,20) .. controls (615.79,20) and (620,24.21) .. (620,29.4) -- (620,260.6) .. controls (620,265.79) and (615.79,270) .. (610.6,270) -- (319.4,270) .. controls (314.21,270) and (310,265.79) .. (310,260.6) -- cycle ;

% Text Node
\draw (370,41.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{L_0}$};
% Text Node
\draw (371,81.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{J_1}$};
% Text Node
\draw (371,121.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{L_1}$};
% Text Node
\draw (331,161.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{J_2}$};
% Text Node
\draw (471,161.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{J_3}$};
% Text Node
\draw (331,201.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{L_2}$};
% Text Node
\draw (471,201.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{L_3}$};
% Text Node
\draw (471,121.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{B_1}$};
% Text Node
\draw (331,241.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{B_2}$};
% Text Node
\draw (471,241.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{B_3}$};
% Text Node
\draw (471,41.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{B_0}$};
% Text Node
\draw (583.5,183.5) node   [align=left] {$\displaystyle \TR{A}{X}{Y}$};
% Text Node
\draw (583.5,148.5) node   [align=left] {$\displaystyle \F{X}$};
% Text Node
\draw (583.5,218.5) node   [align=left] {$\displaystyle \F{Y}$};
% Text Node
\draw (609,78.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle \text{\sffamily{Manipulator}}$};
% Text Node
\draw (609,38.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle \text{\sffamily{UAV}}$};
% Text Node
\draw (311,8.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \text{\sffamily{URDF}}$};


\end{tikzpicture}


==> figure_kinematics.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da12807005643959268] 
\draw [color={rgb, 255:red, 208; green, 208; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (285.49,35.23) -- (303.82,104.98) ;
%Shape: Can [id:dp4483121993586031] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (299.08,108.54) -- (307.78,102.3) .. controls (310.18,100.58) and (314.33,102.23) .. (317.04,105.98) .. controls (319.75,109.74) and (320.01,114.18) .. (317.61,115.9) -- (308.91,122.13) .. controls (306.51,123.85) and (302.36,122.2) .. (299.65,118.45) .. controls (296.93,114.7) and (296.68,110.26) .. (299.08,108.54) .. controls (301.48,106.82) and (305.63,108.46) .. (308.34,112.22) .. controls (311.06,115.97) and (311.31,120.41) .. (308.91,122.13) ;
%Straight Lines [id:da07250375193096603] 
\draw [color={rgb, 255:red, 148; green, 93; blue, 78 }  ,draw opacity=1 ][line width=0.75]    (272.45,141.92) -- (303.47,116.43) ;
\draw [shift={(303.47,116.43)}, rotate = 500.58] [color={rgb, 255:red, 148; green, 93; blue, 78 }  ,draw opacity=1 ][line width=0.75]    (7.06,-1.32) .. controls (5.47,-0.56) and (4.01,-0.12) .. (2.68,0) .. controls (4.01,0.12) and (5.47,0.56) .. (7.06,1.32)(4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6421391505868532] 
\draw [color={rgb, 255:red, 208; green, 208; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (314.63,117) -- (350,138) ;
%Shape: Can [id:dp5783088612335728] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (343.4,137.26) -- (352.97,130.4) .. controls (355.61,128.51) and (360.17,130.32) .. (363.16,134.45) .. controls (366.14,138.58) and (366.42,143.47) .. (363.78,145.36) -- (354.21,152.22) .. controls (351.57,154.11) and (347.01,152.3) .. (344.02,148.17) .. controls (341.04,144.04) and (340.76,139.15) .. (343.4,137.26) .. controls (346.04,135.37) and (350.61,137.18) .. (353.59,141.31) .. controls (356.58,145.44) and (356.85,150.32) .. (354.21,152.22) ;
%Straight Lines [id:da9986436795745446] 
\draw [color={rgb, 255:red, 208; green, 208; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (360.21,136.97) -- (410.03,105.72) ;
%Flowchart: Or [id:dp23062036434924582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (403.4,105.68) .. controls (403.4,102.68) and (405.83,100.24) .. (408.84,100.24) .. controls (411.84,100.24) and (414.28,102.68) .. (414.28,105.68) .. controls (414.28,108.69) and (411.84,111.13) .. (408.84,111.13) .. controls (405.83,111.13) and (403.4,108.69) .. (403.4,105.68) -- cycle ; \draw   (403.4,105.68) -- (414.28,105.68) ; \draw   (408.84,100.24) -- (408.84,111.13) ;
%Shape: Pie [id:dp4261614158864323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.28,105.84) .. controls (414.28,108.76) and (412.05,111.13) .. (409.29,111.13) -- (409.29,105.84) -- cycle ;
%Shape: Pie [id:dp17702426215663314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.4,105.68) .. controls (403.4,105.68) and (403.4,105.68) .. (403.4,105.68) .. controls (403.4,105.68) and (403.4,105.68) .. (403.4,105.68) .. controls (403.39,102.76) and (405.7,100.39) .. (408.57,100.37) -- (408.59,105.66) -- cycle ;

%Straight Lines [id:da1422316521665482] 
\draw [color={rgb, 255:red, 224; green, 131; blue, 105 }  ,draw opacity=1 ][line width=0.75]    (395.38,74.29) -- (407.32,98.51) ;
\draw [shift={(394.05,71.6)}, rotate = 63.74] [fill={rgb, 255:red, 224; green, 131; blue, 105 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da14304173764176042] 
\draw [color={rgb, 255:red, 169; green, 224; blue, 85 }  ,draw opacity=1 ][line width=0.75]    (409.95,29.24) -- (394.05,71.6) ;
\draw [shift={(411,26.43)}, rotate = 110.57] [fill={rgb, 255:red, 169; green, 224; blue, 85 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6623954422757212] 
\draw [color={rgb, 255:red, 96; green, 128; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (413.52,24.93) -- (408.29,98.83) ;
\draw [shift={(413.8,20.94)}, rotate = 94.04] [fill={rgb, 255:red, 96; green, 128; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Straight Lines [id:da6652617283008588] 
\draw [color={rgb, 255:red, 169; green, 224; blue, 85 }  ,draw opacity=1 ][line width=0.75]    (462.55,62.63) -- (436.21,87.09) ;
\draw [shift={(462.55,62.63)}, rotate = 137.11] [color={rgb, 255:red, 169; green, 224; blue, 85 }  ,draw opacity=1 ][line width=0.75]    (7.06,-1.32) .. controls (5.47,-0.56) and (4.01,-0.12) .. (2.68,0) .. controls (4.01,0.12) and (5.47,0.56) .. (7.06,1.32)(4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da025525369697339984] 
\draw [color={rgb, 255:red, 96; green, 128; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (458.29,57.24) -- (414.77,100.64) ;
\draw [shift={(458.29,57.24)}, rotate = 135.07] [color={rgb, 255:red, 96; green, 128; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (9.17,-1.71) .. controls (7.1,-0.72) and (5.21,-0.15) .. (3.49,0) .. controls (5.21,0.15) and (7.1,0.72) .. (9.17,1.71)(5.68,-1.71) .. controls (3.61,-0.72) and (1.72,-0.15) .. (0,0) .. controls (1.72,0.15) and (3.61,0.72) .. (5.68,1.71)   ;
%Straight Lines [id:da17511451954084212] 
\draw [color={rgb, 255:red, 224; green, 131; blue, 105 }  ,draw opacity=1 ][line width=0.75]    (436.21,87.09) -- (429.79,93.44) -- (419.72,103.4) ;
\draw [shift={(436.21,87.09)}, rotate = 135.32] [color={rgb, 255:red, 224; green, 131; blue, 105 }  ,draw opacity=1 ][line width=0.75]    (7.06,-1.32) .. controls (5.47,-0.56) and (4.01,-0.12) .. (2.68,0) .. controls (4.01,0.12) and (5.47,0.56) .. (7.06,1.32)(4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da0993640129713147] 
\draw [color={rgb, 255:red, 108; green, 148; blue, 49 }  ,draw opacity=1 ][line width=0.75]    (306.76,181.91) -- (348,146.02) ;
\draw [shift={(348,146.02)}, rotate = 498.96] [color={rgb, 255:red, 108; green, 148; blue, 49 }  ,draw opacity=1 ][line width=0.75]    (7.06,-1.32) .. controls (5.47,-0.56) and (4.01,-0.12) .. (2.68,0) .. controls (4.01,0.12) and (5.47,0.56) .. (7.06,1.32)(4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da803395196057055] 
\draw [color={rgb, 255:red, 94; green, 94; blue, 94 }  ,draw opacity=1 ][line width=0.75]    (398.34,105.17) -- (312.43,110.15) ;
\draw [shift={(401.33,105)}, rotate = 176.69] [fill={rgb, 255:red, 94; green, 94; blue, 94 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6867464882359685] 
\draw [color={rgb, 255:red, 94; green, 94; blue, 94 }  ,draw opacity=1 ][line width=0.75]    (398.12,109.59) -- (356.06,135.93) ;
\draw [shift={(400.67,108)}, rotate = 147.95] [fill={rgb, 255:red, 94; green, 94; blue, 94 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da8564827410686712] 
\draw [color={rgb, 255:red, 152; green, 152; blue, 152 }  ,draw opacity=1 ][line width=1.5]    (261.25,36.63) .. controls (278.75,25.88) and (285.75,43.63) .. (305.75,30.63) ;

% Text Node
\draw (238.32,119.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Vf{L_0}{\omega}{J_1}{B_1}$};
% Text Node
\draw (272.7,162.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Vf{L_0}{\omega}{J_2}{B_2}$};
% Text Node
\draw (414.88,4.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Vfdot{L_0}{p}{J_1}{B_2}$};
% Text Node
\draw (457.21,37.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Vf{L_0}{\omega}{J_1}{B_2}$};
% Text Node
\draw (338.99,82.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Vf{L_0}{p}{J_1}{B_2}$};
% Text Node
\draw (380.36,124.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Vf{L_0}{p}{J_2}{B_2}$};
% Text Node
\draw (415.22,109.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \F{B_2}$};
% Text Node
\draw (355.51,153.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \F{J_2}$};
% Text Node
\draw (278.97,91.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \F{J_1}$};
% Text Node
\draw (280.37,18.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \F{L_0}$};


\end{tikzpicture}


==> figure_motor_forces.tex <==


% Gradient Info
  
\tikzset {_rcne72zbr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_df1yzevas}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(17.05357142857143bp)=(1,1,1);
rgb(25bp)=(0.93,0.93,0.93);
rgb(400bp)=(0.93,0.93,0.93)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Straight Lines [id:da6114731140636419] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=2.25]    (396.24,190.7) -- (349.62,190.7) ;
%Straight Lines [id:da8348456330887282] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=2.25]    (348.63,190.38) -- (302,190.38) ;
%Shape: Can [id:dp9402344193736937] 
\draw  [color={rgb, 255:red, 93; green, 93; blue, 93 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (423.33,125.6) -- (423.33,148.93) .. controls (423.33,150.54) and (417.33,151.85) .. (409.92,151.85) .. controls (402.51,151.85) and (396.5,150.54) .. (396.5,148.93) -- (396.5,125.6) .. controls (396.5,123.99) and (402.51,122.68) .. (409.92,122.68) .. controls (417.33,122.68) and (423.33,123.99) .. (423.33,125.6) .. controls (423.33,127.21) and (417.33,128.52) .. (409.92,128.52) .. controls (402.51,128.52) and (396.5,127.21) .. (396.5,125.6) ;
%Straight Lines [id:da9452013242264699] 
\draw [color={rgb, 255:red, 179; green, 179; blue, 179 }  ,draw opacity=1 ]   (410.33,112.68) -- (410.33,125.85) ;
%Straight Lines [id:da9405425537357821] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=2.25]    (409.67,140.52) -- (350,190) ;
%Flowchart: Connector [id:dp6703174541742005] 
\draw  [color={rgb, 255:red, 93; green, 93; blue, 93 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 178; blue, 178 }  ,fill opacity=1 ] (341.35,190.38) .. controls (341.35,186.36) and (344.61,183.1) .. (348.63,183.1) .. controls (352.64,183.1) and (355.9,186.36) .. (355.9,190.38) .. controls (355.9,194.39) and (352.64,197.65) .. (348.63,197.65) .. controls (344.61,197.65) and (341.35,194.39) .. (341.35,190.38) -- cycle ;
%Shape: Can [id:dp5541642829768546] 
\path  [shading=_df1yzevas,_rcne72zbr] (461.83,112.12) -- (461.83,116.58) .. controls (461.83,117.81) and (438.78,118.81) .. (410.33,118.81) .. controls (381.89,118.81) and (358.83,117.81) .. (358.83,116.58) -- (358.83,112.12) .. controls (358.83,110.89) and (381.89,109.89) .. (410.33,109.89) .. controls (438.78,109.89) and (461.83,110.89) .. (461.83,112.12) .. controls (461.83,113.35) and (438.78,114.35) .. (410.33,114.35) .. controls (381.89,114.35) and (358.83,113.35) .. (358.83,112.12) ; % for fading 
 \draw  [color={rgb, 255:red, 145; green, 145; blue, 145 }  ,draw opacity=1 ] (461.83,112.12) -- (461.83,116.58) .. controls (461.83,117.81) and (438.78,118.81) .. (410.33,118.81) .. controls (381.89,118.81) and (358.83,117.81) .. (358.83,116.58) -- (358.83,112.12) .. controls (358.83,110.89) and (381.89,109.89) .. (410.33,109.89) .. controls (438.78,109.89) and (461.83,110.89) .. (461.83,112.12) .. controls (461.83,113.35) and (438.78,114.35) .. (410.33,114.35) .. controls (381.89,114.35) and (358.83,113.35) .. (358.83,112.12) ; % for border 

%Straight Lines [id:da4351334464733302] 
\draw    (365,184.83) -- (410.34,147.73) ;
\draw [shift={(412.67,145.83)}, rotate = 500.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5077703254512723] 
\draw    (410,101) -- (410,83) ;
\draw [shift={(410,80)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5292686851138962] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (302,190.38) -- (260,190.38) ;
%Straight Lines [id:da32242166594038546] 
\draw [color={rgb, 255:red, 184; green, 184; blue, 184 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (438.24,190.7) -- (396.24,190.7) ;
%Straight Lines [id:da4804085165611208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,71) -- (410,53) ;
\draw [shift={(410,50)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2693894147595224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,41) -- (410,20) ;
\draw [shift={(410,20)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.58,-1.97) .. controls (8.19,-0.84) and (6.01,-0.18) .. (4.03,0) .. controls (6.01,0.18) and (8.19,0.84) .. (10.58,1.97)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Flowchart: Or [id:dp8056491687530944] 
\draw  [color={rgb, 255:red, 93; green, 93; blue, 93 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.65,190.38) .. controls (343.65,187.62) and (345.88,185.39) .. (348.64,185.39) .. controls (351.39,185.39) and (353.62,187.62) .. (353.62,190.38) .. controls (353.62,193.13) and (351.39,195.36) .. (348.64,195.36) .. controls (345.88,195.36) and (343.65,193.13) .. (343.65,190.38) -- cycle ; \draw  [color={rgb, 255:red, 93; green, 93; blue, 93 }  ,draw opacity=1 ] (343.65,190.38) -- (353.62,190.38) ; \draw  [color={rgb, 255:red, 93; green, 93; blue, 93 }  ,draw opacity=1 ] (348.64,185.39) -- (348.64,195.36) ;
%Shape: Pie [id:dp049045437466312625] 
\draw  [color={rgb, 255:red, 93; green, 93; blue, 93 }  ,draw opacity=1 ][fill={rgb, 255:red, 93; green, 93; blue, 93 }  ,fill opacity=1 ] (353.63,190.51) .. controls (353.63,190.51) and (353.63,190.51) .. (353.63,190.51) .. controls (353.63,193.19) and (351.58,195.36) .. (349.05,195.36) -- (349.05,190.51) -- cycle ;
%Shape: Pie [id:dp30212808272336533] 
\draw  [color={rgb, 255:red, 93; green, 93; blue, 93 }  ,draw opacity=1 ][fill={rgb, 255:red, 93; green, 93; blue, 93 }  ,fill opacity=1 ] (343.65,190.37) .. controls (343.65,190.37) and (343.65,190.37) .. (343.65,190.37) .. controls (343.63,187.7) and (345.76,185.51) .. (348.39,185.5) -- (348.41,190.36) -- cycle ;


% Text Node
\draw (331,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \F{L_0}$};
% Text Node
\draw (429.67,134.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \F{M_i}$};
% Text Node
\draw (421,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Vf{L_0}{n}{}{M_i}$};
% Text Node
\draw (398,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Vf{L_0}{r}{L_0}{M_i}$};
% Text Node
\draw (421,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {}^\F{L_0}\V{f}_{thrust,i}$};
% Text Node
\draw (421,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {}^\F{L_0}\V{f}_{drag,i}$};


\end{tikzpicture}


==> figure_muav.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,474); %set diagram left start at 0, and has height of 474

%Shape: Can [id:dp8370180893786308] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 178 }  ,fill opacity=1 ] (318.31,247.17) -- (326.45,241.34) .. controls (328.7,239.73) and (332.58,241.27) .. (335.13,244.78) .. controls (337.67,248.3) and (337.9,252.46) .. (335.65,254.07) -- (327.51,259.91) .. controls (325.26,261.52) and (321.38,259.97) .. (318.84,256.46) .. controls (316.3,252.94) and (316.06,248.79) .. (318.31,247.17) .. controls (320.56,245.56) and (324.44,247.11) .. (326.98,250.62) .. controls (329.52,254.14) and (329.76,258.29) .. (327.51,259.91) ;
%Straight Lines [id:da5117153473023988] 
\draw [color={rgb, 255:red, 81; green, 81; blue, 81 }  ,draw opacity=1 ][line width=3]    (243,290.93) -- (384.33,193.64) ;
%Straight Lines [id:da07055342019958699] 
\draw [color={rgb, 255:red, 81; green, 81; blue, 81 }  ,draw opacity=1 ][line width=3]    (451.25,236) -- (196.75,236) ;
%Straight Lines [id:da0349531226020251] 
\draw    (194,360) -- (194,333) ;
\draw [shift={(194,330)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da11475330044958687] 
\draw    (194,360) -- (221,360) ;
\draw [shift={(224,360)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7755233879590537] 
\draw    (194,360) -- (211.88,342.12) ;
\draw [shift={(214,340)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Can [id:dp3698281444563971] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.29,227.08) -- (210.29,237.72) .. controls (210.29,238.98) and (204.87,240) .. (198.19,240) .. controls (191.51,240) and (186.09,238.98) .. (186.09,237.72) -- (186.09,227.08) .. controls (186.09,225.82) and (191.51,224.8) .. (198.19,224.8) .. controls (204.87,224.8) and (210.29,225.82) .. (210.29,227.08) .. controls (210.29,228.34) and (204.87,229.36) .. (198.19,229.36) .. controls (191.51,229.36) and (186.09,228.34) .. (186.09,227.08) ;
%Straight Lines [id:da3918693063161255] 
\draw    (198.24,218.05) -- (198.44,227.05) ;
%Shape: Ellipse [id:dp40279646608078656] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=0.5 ] (163.43,220.37) .. controls (166.92,216.19) and (185.43,212.8) .. (204.76,212.8) .. controls (224.09,212.8) and (236.92,216.19) .. (233.43,220.37) .. controls (229.93,224.55) and (211.42,227.94) .. (192.09,227.94) .. controls (172.76,227.94) and (159.93,224.55) .. (163.43,220.37) -- cycle ;
%Shape: Can [id:dp004568045139635268] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.29,227.08) -- (460.29,237.72) .. controls (460.29,238.98) and (454.87,240) .. (448.19,240) .. controls (441.51,240) and (436.09,238.98) .. (436.09,237.72) -- (436.09,227.08) .. controls (436.09,225.82) and (441.51,224.8) .. (448.19,224.8) .. controls (454.87,224.8) and (460.29,225.82) .. (460.29,227.08) .. controls (460.29,228.34) and (454.87,229.36) .. (448.19,229.36) .. controls (441.51,229.36) and (436.09,228.34) .. (436.09,227.08) ;
%Shape: Can [id:dp029458521489688305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.82,275.09) -- (268.82,289.51) .. controls (268.82,291.22) and (261.48,292.6) .. (252.42,292.6) .. controls (243.36,292.6) and (236.02,291.22) .. (236.02,289.51) -- (236.02,275.09) .. controls (236.02,273.38) and (243.36,272) .. (252.42,272) .. controls (261.48,272) and (268.82,273.38) .. (268.82,275.09) .. controls (268.82,276.8) and (261.48,278.18) .. (252.42,278.18) .. controls (243.36,278.18) and (236.02,276.8) .. (236.02,275.09) ;
%Straight Lines [id:da5321990757421428] 
\draw    (252.62,265.5) -- (252.82,274.5) ;
%Shape: Ellipse [id:dp5812063580073557] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=0.5 ] (211.77,268.82) .. controls (215.85,263.95) and (237.41,260) .. (259.93,260) .. controls (282.45,260) and (297.41,263.95) .. (293.33,268.82) .. controls (289.26,273.69) and (267.69,277.64) .. (245.17,277.64) .. controls (222.65,277.64) and (207.7,273.69) .. (211.77,268.82) -- cycle ;
%Straight Lines [id:da4837745479303769] 
\draw    (448.39,217.8) -- (448.59,226.8) ;
%Shape: Ellipse [id:dp4559337155940457] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=0.5 ] (413.43,220.37) .. controls (416.92,216.19) and (435.43,212.8) .. (454.76,212.8) .. controls (474.09,212.8) and (486.92,216.19) .. (483.43,220.37) .. controls (479.93,224.55) and (461.42,227.94) .. (442.09,227.94) .. controls (422.76,227.94) and (409.93,224.55) .. (413.43,220.37) -- cycle ;
%Shape: Can [id:dp7789937365614767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.8,186.38) -- (390.8,194.71) .. controls (390.8,195.7) and (385.73,196.49) .. (379.48,196.49) .. controls (373.22,196.49) and (368.15,195.7) .. (368.15,194.71) -- (368.15,186.38) .. controls (368.15,185.4) and (373.22,184.6) .. (379.48,184.6) .. controls (385.73,184.6) and (390.8,185.4) .. (390.8,186.38) .. controls (390.8,187.37) and (385.73,188.17) .. (379.48,188.17) .. controls (373.22,188.17) and (368.15,187.37) .. (368.15,186.38) ;
%Straight Lines [id:da04277827913073329] 
\draw    (380.05,177) -- (380.25,186) ;
%Shape: Ellipse [id:dp2890611113922722] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=0.5 ] (349.1,178.32) .. controls (352.17,174.65) and (368.44,171.67) .. (385.43,171.67) .. controls (402.42,171.67) and (413.7,174.65) .. (410.62,178.32) .. controls (407.55,182) and (391.28,184.98) .. (374.29,184.98) .. controls (357.31,184.98) and (346.03,182) .. (349.1,178.32) -- cycle ;
%Straight Lines [id:da8677938201290358] 
\draw    (280,220) -- (280,193) ;
\draw [shift={(280,190)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6201532942583378] 
\draw    (280,220) -- (307,220) ;
\draw [shift={(310,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da060999541640575417] 
\draw    (280,220) -- (297.88,202.12) ;
\draw [shift={(300,200)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

%Straight Lines [id:da0682084956478245] 
\draw    (362.46,280) -- (362.46,267.09) ;
\draw [shift={(362.46,264.09)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6959006229405844] 
\draw    (362.46,280) -- (375.37,280) ;
\draw [shift={(378.37,280)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7009195423660465] 
\draw    (362.46,280) -- (370.94,271.52) ;
\draw [shift={(373.06,269.4)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp4980102993710567] 
\draw  [fill={rgb, 255:red, 131; green, 131; blue, 131 }  ,fill opacity=1 ] (315.18,236) .. controls (315.18,231.13) and (319.13,227.18) .. (324,227.18) .. controls (328.87,227.18) and (332.82,231.13) .. (332.82,236) .. controls (332.82,240.87) and (328.87,244.82) .. (324,244.82) .. controls (319.13,244.82) and (315.18,240.87) .. (315.18,236) -- cycle ;
%Straight Lines [id:da9549854347999166] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=2.25]    (332,253.5) -- (345,302.98) ;
%Shape: Can [id:dp6243765116401628] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 178 }  ,fill opacity=1 ] (338.85,304.32) -- (346.99,298.48) .. controls (349.24,296.87) and (353.12,298.41) .. (355.66,301.93) .. controls (358.2,305.44) and (358.44,309.6) .. (356.19,311.21) -- (348.05,317.05) .. controls (345.8,318.66) and (341.92,317.12) .. (339.38,313.6) .. controls (336.83,310.09) and (336.6,305.93) .. (338.85,304.32) .. controls (341.1,302.71) and (344.98,304.25) .. (347.52,307.77) .. controls (350.06,311.28) and (350.3,315.44) .. (348.05,317.05) ;
%Straight Lines [id:da21510455784725735] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=2.25]    (354,310) -- (394,320) ;
%Shape: Can [id:dp42597560524040856] 
\draw  [fill={rgb, 255:red, 178; green, 178; blue, 178 }  ,fill opacity=1 ] (400.02,330.76) -- (390.25,328.55) .. controls (387.55,327.94) and (386.13,324.01) .. (387.07,319.78) .. controls (388.01,315.54) and (390.96,312.6) .. (393.66,313.21) -- (403.43,315.43) .. controls (406.13,316.04) and (407.55,319.96) .. (406.61,324.2) .. controls (405.67,328.43) and (402.72,331.37) .. (400.02,330.76) .. controls (397.32,330.15) and (395.9,326.22) .. (396.84,321.99) .. controls (397.78,317.75) and (400.73,314.82) .. (403.43,315.43) ;
%Straight Lines [id:da39333225725775434] 
\draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][line width=2.25]    (400.67,323.33) -- (418,327.98) ;
%Straight Lines [id:da4116037782828338] 
\draw    (384,299.3) -- (384,286.4) ;
\draw [shift={(384,283.4)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6392127352739241] 
\draw    (384,299.3) -- (396.91,299.3) ;
\draw [shift={(399.91,299.3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9721463843051605] 
\draw    (384,299.3) -- (392.48,290.82) ;
\draw [shift={(394.6,288.7)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4396136986670779] 
\draw    (342.46,360) -- (342.46,347.09) ;
\draw [shift={(342.46,344.09)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3441729651177884] 
\draw    (342.46,360) -- (355.37,360) ;
\draw [shift={(358.37,360)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9108836235108388] 
\draw    (342.46,360) -- (350.94,351.52) ;
\draw [shift={(353.06,349.4)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da032748113371469545] 
\draw [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ]   (342.46,360) .. controls (317.29,348.53) and (349.57,323.96) .. (371.86,314.25) ;
\draw [shift={(371.86,314.25)}, rotate = 336.45] [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da5856132002513694] 
\draw    (294.17,330.57) -- (294.17,317.66) ;
\draw [shift={(294.17,314.66)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da05164953054820054] 
\draw    (294.17,330.57) -- (307.08,330.57) ;
\draw [shift={(310.08,330.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04758516398142154] 
\draw    (294.17,330.57) -- (302.66,322.09) ;
\draw [shift={(304.78,319.97)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da43297694633199924] 
\draw [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ]   (294,330) .. controls (263.29,306.82) and (316.21,287.95) .. (338.5,278.24) ;
\draw [shift={(338.5,278.24)}, rotate = 336.45] [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da19982300004603237] 
\draw [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ]   (362.46,280) .. controls (346.71,276.53) and (353.86,252.25) .. (334,250) ;
\draw [shift={(334,250)}, rotate = 186.46] [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da7163149861183704] 
\draw [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ]   (384,299.3) .. controls (379,308.12) and (359.48,299.14) .. (351,304.53) ;
\draw [shift={(351,304.53)}, rotate = 147.53] [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da05550871366298271] 
\draw    (412.46,360) -- (412.46,347.09) ;
\draw [shift={(412.46,344.09)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7178375009221463] 
\draw    (412.46,360) -- (425.37,360) ;
\draw [shift={(428.37,360)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da32671540092854345] 
\draw    (412.46,360) -- (420.94,351.52) ;
\draw [shift={(423.06,349.4)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da5999324594294891] 
\draw [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ]   (412.46,360) .. controls (398.43,355.96) and (407.29,339.68) .. (411.29,326.25) ;
\draw [shift={(411.29,326.25)}, rotate = 286.59] [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da7664521115467745] 
\draw    (422.46,310) -- (422.46,297.09) ;
\draw [shift={(422.46,294.09)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7608640372418736] 
\draw    (422.46,310) -- (435.37,310) ;
\draw [shift={(438.37,310)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6777879205563592] 
\draw    (422.46,310) -- (430.94,301.52) ;
\draw [shift={(433.06,299.4)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da6667723669440034] 
\draw [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ]   (422.46,310) .. controls (417.46,318.82) and (402.5,304.03) .. (393.5,318.03) ;
\draw [shift={(393.5,318.03)}, rotate = 122.74] [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da47427548433055] 
\draw [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ]   (280,220) .. controls (288.14,236.68) and (310.92,219.14) .. (324,236) ;
\draw [shift={(324,236)}, rotate = 52.18] [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da8452150738772729] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (425.82,335.27) .. controls (415.55,333.74) and (415.73,323.2) .. (425.82,325.27) ;
%Curve Right Arrow [id:dp7473222502550275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224,216.58) .. controls (224,212.33) and (201.61,208.88) .. (174,208.88) -- (174,205.6) .. controls (201.61,205.6) and (224,209.05) .. (224,213.3) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224,213.3) .. controls (224,217.23) and (204.89,220.47) .. (180.2,220.94) -- (180.2,219.62) -- (174,222.64) -- (180.2,225.54) -- (180.2,224.22) .. controls (204.89,223.75) and (224,220.51) .. (224,216.58)(224,213.3) -- (224,216.58) ;
%Straight Lines [id:da974808687069014] 
\draw    (198,214.4) -- (198,177.4) ;
\draw [shift={(198,174.4)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Right Arrow [id:dp8743794753220236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474,216.98) .. controls (474,212.73) and (451.61,209.28) .. (424,209.28) -- (424,206) .. controls (451.61,206) and (474,209.45) .. (474,213.7) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474,213.7) .. controls (474,217.63) and (454.89,220.87) .. (430.2,221.34) -- (430.2,220.02) -- (424,223.04) -- (430.2,225.94) -- (430.2,224.62) .. controls (454.89,224.15) and (474,220.91) .. (474,216.98)(474,213.7) -- (474,216.98) ;
%Straight Lines [id:da19591387575401098] 
\draw    (448,214.8) -- (448,177.8) ;
\draw [shift={(448,174.8)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Right Arrow [id:dp752157964297654] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.6,264.18) .. controls (219.6,260.37) and (241.99,257.28) .. (269.6,257.28) -- (269.6,252.4) .. controls (241.99,252.4) and (219.6,255.49) .. (219.6,259.3) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.6,259.3) .. controls (219.6,262.9) and (239.54,265.85) .. (265,266.17) -- (265,264.85) -- (269.6,268.64) -- (265,272.37) -- (265,271.05) .. controls (239.54,270.73) and (219.6,267.78) .. (219.6,264.18)(219.6,259.3) -- (219.6,264.18) ;
%Straight Lines [id:da853146140835995] 
\draw    (252.4,263.2) -- (252.4,226.2) ;
\draw [shift={(252.4,223.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Right Arrow [id:dp795966709242018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.6,174.97) .. controls (358.6,171.81) and (374.81,169.24) .. (394.8,169.24) -- (394.8,166.8) .. controls (374.81,166.8) and (358.6,169.36) .. (358.6,172.53) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.6,172.53) .. controls (358.6,175.45) and (372.37,177.85) .. (390.19,178.21) -- (390.19,177.23) -- (394.8,179.48) -- (390.19,181.63) -- (390.19,180.65) .. controls (372.37,180.29) and (358.6,177.89) .. (358.6,174.97)(358.6,172.53) -- (358.6,174.97) ;
%Straight Lines [id:da5285935636133662] 
\draw    (380,176) -- (380,139) ;
\draw [shift={(380,136)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da33737359254699983] 
\draw    (320,210) -- (320,183) ;
\draw [shift={(320,180)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da267414213278536] 
\draw    (320,210) -- (347,210) ;
\draw [shift={(350,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6255445666223415] 
\draw    (320,210) -- (337.88,192.12) ;
\draw [shift={(340,190)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

%Curve Lines [id:da8653159221354604] 
\draw [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ]   (320,210) .. controls (337.92,222.81) and (350.92,236.48) .. (329.6,245.6) ;
\draw [shift={(329.6,245.6)}, rotate = 156.83] [color={rgb, 255:red, 71; green, 71; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 71; green, 71; blue, 71 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;

% Text Node
\draw (278,180) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{L_0}$};
% Text Node
\draw (296.5,339) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{B_1}$};
% Text Node
\draw (346.5,369) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{B_2}$};
% Text Node
\draw (416.5,369) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{B_3}$};
% Text Node
\draw (375.06,266.4) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{J_1}$};
% Text Node
\draw (396.6,285.7) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{J_2}$};
% Text Node
\draw (438,298) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{J_3}$};
% Text Node
\draw (192,363) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{W}$};
% Text Node
\draw (228.25,361.35) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{x}$};
% Text Node
\draw (218,331.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{y}$};
% Text Node
\draw (196.5,321) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{z}$};
% Text Node
\draw (318.25,170.28) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle \F{B_0}$};


\end{tikzpicture}


==> figure_sim.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,257); %set diagram left start at 0, and has height of 257

    %Straight Lines [id:da5184590497458527] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,54) -- (370,200) ;
    %Shape: Can [id:dp742529549016534] 
    \draw  [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ] (466.8,116.47) -- (471.38,113.19) .. controls (472.64,112.28) and (474.83,113.15) .. (476.26,115.13) .. controls (477.69,117.11) and (477.82,119.44) .. (476.56,120.35) -- (471.97,123.63) .. controls (470.71,124.54) and (468.53,123.67) .. (467.1,121.7) .. controls (465.67,119.72) and (465.53,117.38) .. (466.8,116.47) .. controls (468.06,115.57) and (470.25,116.43) .. (471.68,118.41) .. controls (473.11,120.39) and (473.24,122.73) .. (471.97,123.63) ;
    %Straight Lines [id:da24434741029629892] 
    \draw [color={rgb, 255:red, 92; green, 92; blue, 92 }  ,draw opacity=1 ][fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ][line width=3]    (424.44,141.09) -- (503.94,86.36) ;
    %Straight Lines [id:da0626771067266062] 
    \draw [color={rgb, 255:red, 92; green, 92; blue, 92 }  ,draw opacity=1 ][fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ][line width=3]    (541.58,110.19) -- (398.42,110.19) ;
    %Shape: Can [id:dp059241661759684705] 
    \draw  [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ] (406.04,105.17) -- (406.04,111.16) .. controls (406.04,111.86) and (402.99,112.44) .. (399.23,112.44) .. controls (395.47,112.44) and (392.43,111.86) .. (392.43,111.16) -- (392.43,105.17) .. controls (392.43,104.46) and (395.47,103.89) .. (399.23,103.89) .. controls (402.99,103.89) and (406.04,104.46) .. (406.04,105.17) .. controls (406.04,105.88) and (402.99,106.45) .. (399.23,106.45) .. controls (395.47,106.45) and (392.43,105.88) .. (392.43,105.17) ;
    %Shape: Can [id:dp19198628987148436] 
    \draw  [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ] (546.66,105.17) -- (546.66,111.16) .. controls (546.66,111.86) and (543.62,112.44) .. (539.86,112.44) .. controls (536.1,112.44) and (533.05,111.86) .. (533.05,111.16) -- (533.05,105.17) .. controls (533.05,104.46) and (536.1,103.89) .. (539.86,103.89) .. controls (543.62,103.89) and (546.66,104.46) .. (546.66,105.17) .. controls (546.66,105.88) and (543.62,106.45) .. (539.86,106.45) .. controls (536.1,106.45) and (533.05,105.88) .. (533.05,105.17) ;
    %Shape: Can [id:dp43249151893383886] 
    \draw  [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ] (438.96,132.18) -- (438.96,140.29) .. controls (438.96,141.25) and (434.83,142.03) .. (429.74,142.03) .. controls (424.64,142.03) and (420.51,141.25) .. (420.51,140.29) -- (420.51,132.18) .. controls (420.51,131.22) and (424.64,130.44) .. (429.74,130.44) .. controls (434.83,130.44) and (438.96,131.22) .. (438.96,132.18) .. controls (438.96,133.14) and (434.83,133.91) .. (429.74,133.91) .. controls (424.64,133.91) and (420.51,133.14) .. (420.51,132.18) ;
    %Straight Lines [id:da522938790811482] 
    \draw [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ]   (429.85,126.78) -- (429.96,131.84) ;
    %Shape: Ellipse [id:dp27584212921074236] 
    \draw  [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=0.6 ] (406.87,128.65) .. controls (409.17,125.91) and (421.29,123.69) .. (433.96,123.69) .. controls (446.63,123.69) and (455.04,125.91) .. (452.75,128.65) .. controls (450.46,131.39) and (438.33,133.61) .. (425.66,133.61) .. controls (412.99,133.61) and (404.58,131.39) .. (406.87,128.65) -- cycle ;
    %Straight Lines [id:da29337544496923684] 
    \draw [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ]   (539.97,99.95) -- (540.08,105.01) ;
    %Shape: Ellipse [id:dp5269525061059628] 
    \draw  [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=0.6 ] (520.3,101.4) .. controls (522.27,99.04) and (532.68,97.14) .. (543.55,97.14) .. controls (554.42,97.14) and (561.64,99.04) .. (559.68,101.4) .. controls (557.71,103.75) and (547.3,105.66) .. (536.43,105.66) .. controls (525.55,105.66) and (518.33,103.75) .. (520.3,101.4) -- cycle ;
    %Shape: Can [id:dp6520366303994637] 
    \draw  [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ] (507.57,82.28) -- (507.57,86.96) .. controls (507.57,87.52) and (504.72,87.97) .. (501.2,87.97) .. controls (497.69,87.97) and (494.83,87.52) .. (494.83,86.96) -- (494.83,82.28) .. controls (494.83,81.72) and (497.69,81.28) .. (501.2,81.28) .. controls (504.72,81.28) and (507.57,81.72) .. (507.57,82.28) .. controls (507.57,82.83) and (504.72,83.28) .. (501.2,83.28) .. controls (497.69,83.28) and (494.83,82.83) .. (494.83,82.28) ;
    %Straight Lines [id:da1459695816051496] 
    \draw [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ]   (501.53,77) -- (501.64,82.06) ;
    %Shape: Ellipse [id:dp08138839135305265] 
    \draw  [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=0.6 ] (484.12,77.74) .. controls (485.85,75.68) and (495,74) .. (504.55,74) .. controls (514.11,74) and (520.45,75.68) .. (518.72,77.74) .. controls (517,79.81) and (507.85,81.49) .. (498.29,81.49) .. controls (488.73,81.49) and (482.39,79.81) .. (484.12,77.74) -- cycle ;
    %Shape: Circle [id:dp6135077243469769] 
    \draw  [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ] (465.04,110.19) .. controls (465.04,107.45) and (467.26,105.23) .. (470,105.23) .. controls (472.74,105.23) and (474.96,107.45) .. (474.96,110.19) .. controls (474.96,112.93) and (472.74,115.15) .. (470,115.15) .. controls (467.26,115.15) and (465.04,112.93) .. (465.04,110.19) -- cycle ;
    %Straight Lines [id:da34574128860619846] 
    \draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ][line width=2.25]    (474.5,120.03) -- (497.48,147.13) ;
    %Curve Lines [id:da5550349171918985] 
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (498.27,152.57) .. controls (493.77,147.62) and (499.39,143.79) .. (502.32,148.07) ;
    %Curve Lines [id:da942980467609233] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (431.55,94.02) .. controls (444.04,94.52) and (450.12,96.09) .. (459.68,105.27) ;
    %Curve Lines [id:da9967388873457153] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (437.29,82.82) .. controls (449.78,83.31) and (463.05,92.09) .. (469.24,99.92) ;
    %Curve Lines [id:da5496695845651663] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (425.82,85.97) .. controls (437.18,86.91) and (448.77,90.24) .. (454.17,94.74) ;
    %Curve Lines [id:da6558075218064963] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (486.23,147.13) .. controls (491.63,156.35) and (499.5,160.4) .. (508.5,161.75) ;
    %Curve Lines [id:da8767306952322884] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (483.98,155.45) .. controls (487.8,160.85) and (492.75,163.32) .. (497.48,164) ;
    %Curve Lines [id:da99393923548792] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (483.5,126.41) .. controls (487.55,122.36) and (488.59,118.93) .. (488.45,114.49) ;
    %Curve Lines [id:da9864800881022837] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ][fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=1 ]   (488.67,126.4) .. controls (490.11,124.22) and (491.79,120.29) .. (491.6,118.08) ;
    %Straight Lines [id:da37424827302922226] 
    \draw [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ]   (399.12,98.82) -- (399.23,103.89) ;
    %Shape: Ellipse [id:dp6272362673740806] 
    \draw  [fill={rgb, 255:red, 159; green, 202; blue, 207 }  ,fill opacity=0.6 ] (379.68,101.4) .. controls (381.64,99.04) and (392.05,97.14) .. (402.93,97.14) .. controls (413.8,97.14) and (421.02,99.04) .. (419.05,101.4) .. controls (417.08,103.75) and (406.67,105.66) .. (395.8,105.66) .. controls (384.93,105.66) and (377.71,103.75) .. (379.68,101.4) -- cycle ;

    %Shape: Can [id:dp17088813125943314] 
    \draw  [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ] (267.48,116.49) -- (272.06,113.21) .. controls (273.33,112.3) and (275.51,113.17) .. (276.94,115.15) .. controls (278.37,117.12) and (278.51,119.46) .. (277.24,120.37) -- (272.66,123.65) .. controls (271.39,124.56) and (269.21,123.69) .. (267.78,121.71) .. controls (266.35,119.74) and (266.21,117.4) .. (267.48,116.49) .. controls (268.75,115.58) and (270.93,116.45) .. (272.36,118.43) .. controls (273.79,120.41) and (273.92,122.75) .. (272.66,123.65) ;
    %Straight Lines [id:da11834789341401486] 
    \draw [color={rgb, 255:red, 92; green, 92; blue, 92 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ][line width=3]    (225.1,141.11) -- (304.63,86.37) ;
    %Straight Lines [id:da40301230146375844] 
    \draw [color={rgb, 255:red, 92; green, 92; blue, 92 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ][line width=3]    (342.29,110.2) -- (199.08,110.2) ;
    %Shape: Can [id:dp8258811053284911] 
    \draw  [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ] (206.7,105.18) -- (206.7,111.17) .. controls (206.7,111.88) and (203.65,112.45) .. (199.89,112.45) .. controls (196.13,112.45) and (193.08,111.88) .. (193.08,111.17) -- (193.08,105.18) .. controls (193.08,104.47) and (196.13,103.9) .. (199.89,103.9) .. controls (203.65,103.9) and (206.7,104.47) .. (206.7,105.18) .. controls (206.7,105.89) and (203.65,106.47) .. (199.89,106.47) .. controls (196.13,106.47) and (193.08,105.89) .. (193.08,105.18) ;
    %Shape: Can [id:dp14267069919244757] 
    \draw  [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ] (347.38,105.18) -- (347.38,111.17) .. controls (347.38,111.88) and (344.33,112.45) .. (340.57,112.45) .. controls (336.81,112.45) and (333.76,111.88) .. (333.76,111.17) -- (333.76,105.18) .. controls (333.76,104.47) and (336.81,103.9) .. (340.57,103.9) .. controls (344.33,103.9) and (347.38,104.47) .. (347.38,105.18) .. controls (347.38,105.89) and (344.33,106.47) .. (340.57,106.47) .. controls (336.81,106.47) and (333.76,105.89) .. (333.76,105.18) ;
    %Shape: Can [id:dp9203103145723308] 
    \draw  [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ] (239.63,132.2) -- (239.63,140.31) .. controls (239.63,141.27) and (235.5,142.05) .. (230.4,142.05) .. controls (225.31,142.05) and (221.17,141.27) .. (221.17,140.31) -- (221.17,132.2) .. controls (221.17,131.24) and (225.31,130.46) .. (230.4,130.46) .. controls (235.5,130.46) and (239.63,131.24) .. (239.63,132.2) .. controls (239.63,133.16) and (235.5,133.94) .. (230.4,133.94) .. controls (225.31,133.94) and (221.17,133.16) .. (221.17,132.2) ;
    %Straight Lines [id:da04918127366012992] 
    \draw [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ]   (230.52,126.8) -- (230.63,131.87) ;
    %Shape: Ellipse [id:dp5306861480854245] 
    \draw  [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=0.6 ] (207.53,128.67) .. controls (209.82,125.93) and (221.96,123.71) .. (234.63,123.71) .. controls (247.3,123.71) and (255.72,125.93) .. (253.42,128.67) .. controls (251.13,131.41) and (239,133.64) .. (226.33,133.64) .. controls (213.65,133.64) and (205.24,131.41) .. (207.53,128.67) -- cycle ;
    %Straight Lines [id:da8755599311042666] 
    \draw [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ]   (340.68,99.96) -- (340.79,105.02) ;
    %Shape: Ellipse [id:dp29183512270433] 
    \draw  [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=0.6 ] (321,101.41) .. controls (322.97,99.05) and (333.39,97.15) .. (344.26,97.15) .. controls (355.14,97.15) and (362.36,99.05) .. (360.4,101.41) .. controls (358.43,103.76) and (348.01,105.67) .. (337.14,105.67) .. controls (326.26,105.67) and (319.04,103.76) .. (321,101.41) -- cycle ;
    %Shape: Can [id:dp3190066656640249] 
    \draw  [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ] (308.27,82.28) -- (308.27,86.97) .. controls (308.27,87.52) and (305.42,87.97) .. (301.9,87.97) .. controls (298.38,87.97) and (295.53,87.52) .. (295.53,86.97) -- (295.53,82.28) .. controls (295.53,81.73) and (298.38,81.28) .. (301.9,81.28) .. controls (305.42,81.28) and (308.27,81.73) .. (308.27,82.28) .. controls (308.27,82.84) and (305.42,83.29) .. (301.9,83.29) .. controls (298.38,83.29) and (295.53,82.84) .. (295.53,82.28) ;
    %Straight Lines [id:da4633875435143622] 
    \draw [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ]   (302.22,77) -- (302.34,82.07) ;
    %Shape: Ellipse [id:dp2973046798447896] 
    \draw  [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=0.6 ] (284.81,77.74) .. controls (286.54,75.68) and (295.69,74) .. (305.25,74) .. controls (314.81,74) and (321.16,75.68) .. (319.43,77.74) .. controls (317.7,79.81) and (308.54,81.49) .. (298.98,81.49) .. controls (289.42,81.49) and (283.08,79.81) .. (284.81,77.74) -- cycle ;
    %Shape: Ellipse [id:dp2870836342056917] 
    \draw  [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ] (265.72,110.2) .. controls (265.72,107.46) and (267.94,105.24) .. (270.68,105.24) .. controls (273.42,105.24) and (275.65,107.46) .. (275.65,110.2) .. controls (275.65,112.94) and (273.42,115.17) .. (270.68,115.17) .. controls (267.94,115.17) and (265.72,112.94) .. (265.72,110.2) -- cycle ;
    %Straight Lines [id:da18967118045056686] 
    \draw [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ][line width=2.25]    (275.18,120.05) -- (298.17,147.15) ;
    %Curve Lines [id:da9520174819292597] 
    \draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (298.96,152.6) .. controls (294.46,147.65) and (300.09,143.82) .. (303.01,148.1) ;
    %Curve Lines [id:da4485804678436601] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (232.22,94.03) .. controls (244.71,94.53) and (250.79,96.1) .. (260.36,105.29) ;
    %Curve Lines [id:da033618267270109414] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (237.96,82.82) .. controls (250.45,83.32) and (263.73,92.1) .. (269.92,99.93) ;
    %Curve Lines [id:da8134840701223724] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (226.48,85.97) .. controls (237.85,86.92) and (249.44,90.25) .. (254.84,94.75) ;
    %Curve Lines [id:da31477031927799337] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (286.92,147.15) .. controls (292.32,156.38) and (300.2,160.43) .. (309.2,161.78) ;
    %Curve Lines [id:da5149261733558569] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (284.67,155.48) .. controls (288.49,160.88) and (293.45,163.36) .. (298.17,164.04) ;
    %Curve Lines [id:da3926164866658587] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (284.85,125.99) .. controls (288.91,121.94) and (289.95,118.51) .. (289.81,114.06) ;
    %Curve Lines [id:da07120159281033267] 
    \draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ]   (289.81,125.09) .. controls (291.24,122.91) and (292.93,118.97) .. (292.73,116.76) ;
    %Straight Lines [id:da5095930233932472] 
    \draw [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=1 ]   (199.77,98.83) -- (199.89,103.9) ;
    %Shape: Ellipse [id:dp19053992686549415] 
    \draw  [fill={rgb, 255:red, 207; green, 182; blue, 158 }  ,fill opacity=0.6 ] (180.32,101.41) .. controls (182.29,99.05) and (192.71,97.15) .. (203.58,97.15) .. controls (214.46,97.15) and (221.68,99.05) .. (219.71,101.41) .. controls (217.75,103.76) and (207.33,105.67) .. (196.45,105.67) .. controls (185.58,105.67) and (178.35,103.76) .. (180.32,101.41) -- cycle ;

    %Curve Lines [id:da4495956847495822] 
    \draw [color={rgb, 255:red, 188; green, 134; blue, 83 }  ,draw opacity=1 ][line width=1.5]    (340,80) .. controls (358.51,61.17) and (377.58,60.33) .. (397.22,77.46) ;
    \draw [shift={(400,80)}, rotate = 223.71] [fill={rgb, 255:red, 188; green, 134; blue, 83 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
    %Straight Lines [id:da005167532663497898] 
    \draw    (220,210) -- (367,210) ;
    \draw [shift={(370,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    %Straight Lines [id:da13463315833131106] 
    \draw    (370,210) -- (527,210) ;
    \draw [shift={(530,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    \draw [shift={(370,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
    %Flowchart: Alternative Process [id:dp45829895994129866] 
    \draw   (530,200.45) .. controls (530,197.55) and (532.35,195.2) .. (535.25,195.2) -- (598.8,195.2) .. controls (601.7,195.2) and (604.05,197.55) .. (604.05,200.45) -- (604.05,219.95) .. controls (604.05,222.85) and (601.7,225.2) .. (598.8,225.2) -- (535.25,225.2) .. controls (532.35,225.2) and (530,222.85) .. (530,219.95) -- cycle ;
    %Flowchart: Alternative Process [id:dp21929205123003226] 
    \draw   (152.32,200.45) .. controls (152.32,197.55) and (154.67,195.2) .. (157.57,195.2) -- (214.75,195.2) .. controls (217.65,195.2) and (220,197.55) .. (220,200.45) -- (220,219.95) .. controls (220,222.85) and (217.65,225.2) .. (214.75,225.2) -- (157.57,225.2) .. controls (154.67,225.2) and (152.32,222.85) .. (152.32,219.95) -- cycle ;

    % Text Node
    \draw (276.5,181) node  [color={rgb, 255:red, 188; green, 134; blue, 83 }  ,opacity=1 ] [align=left] {$\displaystyle \text{\sffamily{Lagrange}}$};
    % Text Node
    \draw (473.5,181) node  [color={rgb, 255:red, 84; green, 176; blue, 188 }  ,opacity=1 ] [align=left] {$\displaystyle \text{\sffamily{Bullet}}$};
    % Text Node
    \draw (373.5,39) node  [color={rgb, 255:red, 188; green, 134; blue, 83 }  ,opacity=1 ] [align=left] {$\displaystyle \text{\sffamily{Propulsion Forces \& Joint Trajectories}}$};
    % Text Node
    \draw (186.16,210.2) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \text{\sffamily{Simulate}}$};
    % Text Node
    \draw (567.03,210.2) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \text{\sffamily{Compare}}$};


\end{tikzpicture}

